The Power of Small Symmetries

Resolution with symmetries is a natural extension of the Resolution proof system that allows to use symmetries of the formula to simplify the proof. Symmetries can be global (applied to the whole input formula), local (applied to a subformula), or dynamic (applied to newly derived clauses as well). The framework of Resolution with (global) symmetries was introduced by Krishnamurthy (1985) and further extended by Arai and Urquhart (2000) to local symmetries. Later, Szeider (2005) generalized this approach to homomorphisms and introduced the notion of Resolution with dynamic symmetries. While proving superpolynomial proof-size lower bounds for Resolution with dynamic symmetries remains an open problem already for two decades, the power of proof systems with global and local symmetries is well studied: exponential lower bounds have been proven for these proof systems, as well as exponential separations between all of them. However, these systems are too general to reflect practical applications since it is computationally too hard to find and efficiently exploit arbitrary symmetries. In this work, we introduce the notion of small symmetries: symmetries that can operate on a limited number of variables at the same time. Resolution with small symmetries gives hopes both for practical applications and for theoretical study of dynamic symmetries. We show that proof systems with both local and global small symmetries form strict hierarchies w.r.t. the size of symmetries. We prove exponential separations between proof systems with symmetries of different sizes and types. It turns out that even lower levels of these hierarchies are exponentially separated from Resolution and stronger proof systems, such as constant-depth Frege. As a byproduct of our constructions, we obtain an exponential separation between the classical systems SRCI and SRII that was not known before.

==> static/figs/border.tex <==

\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw, circle] (00) [] {};
        \node[draw, circle] (10) [below of = 00] {};
        \node[draw, circle] (20) [below of = 10] {};
        % \node[draw, circle] (30) [below of = 20] {};
        \node[draw, circle] (40) [below of = 20] {};
        \node[draw, circle] (50) [below of = 40] {};
        \node[draw, circle] (01) [right of = 00] {};
        \node[draw, circle] (11) [below of = 01] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (111) at (1.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (112) at (0.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (113) at (1.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (114) at (0.75, -0.75) {};
        % \draw (111) edge (11);
        % \draw (112) edge (11);
        % \draw (113) edge (11);
        % \draw (114) edge (11);
        \node[draw, circle] (21) [below of = 11] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (211) at (1.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (212) at (0.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (213) at (1.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (214) at (0.75, -1.75) {};
        % \draw (211) edge (21);
        % \draw (212) edge (21);
        % \draw (213) edge (21);
        % \draw (214) edge (21);
        % \node[draw, circle] (31) [below of = 21] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (311) at (1.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (312) at (0.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (313) at (1.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (314) at (0.75, -2.75) {};
        % %\draw (311) edge (41);
        % %\draw (312) edge (41);
        % %\draw (313) edge (41);
        % %\draw (314) edge (41);
        \node[draw, circle] (41) [below of = 21] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (411) at (1.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (412) at (0.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (413) at (1.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (414) at (0.75, -3.75) {};
        % \draw (411) edge (41);
        % \draw (412) edge (41);
        % \draw (413) edge (41);
        % \draw (414) edge (41);
        \node[draw, circle] (51) [below of = 41] {};
        \node[draw, circle] (02) [right of = 01] {};
        \node[draw, circle] (12) [below of = 02] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (121) at (2.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (122) at (1.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (123) at (2.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (124) at (1.75, -0.75) {};
        % \draw (121) edge (12);
        % \draw (122) edge (12);
        % \draw (123) edge (12);
        % \draw (124) edge (12);
        \node[draw, circle] (22) [below of = 12] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (221) at (2.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (222) at (1.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (223) at (2.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (224) at (1.75, -1.75) {};
        % \draw (221) edge (22);
        % \draw (222) edge (22);
        % \draw (223) edge (22);
        % \draw (224) edge (22);
        % \node[draw, circle] (32) [below of = 22] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (321) at (2.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (322) at (1.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (323) at (2.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (324) at (1.75, -2.75) {};
        % %\draw (321) edge (42);
        % %\draw (322) edge (42);
        % %\draw (323) edge (42);
        % %\draw (324) edge (42);
        \node[draw, circle] (42) [below of = 22] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (421) at (2.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (422) at (1.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (423) at (2.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (424) at (1.75, -3.75) {};
        % \draw (421) edge (42);
        % \draw (422) edge (42);
        % \draw (423) edge (42);
        % \draw (424) edge (42);
        \node[draw, circle] (52) [below of = 42] {};
        \node[draw, circle] (03) [right of = 02] {};
        \node[draw, circle] (13) [below of = 03] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (131) at (3.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (132) at (2.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (133) at (3.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (134) at (2.75, -0.75) {};
        % \draw (131) edge (13);
        % \draw (132) edge (13);
        % \draw (133) edge (13);
        % \draw (134) edge (13);
        \node[draw, circle] (23) [below of = 13] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (231) at (3.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (232) at (2.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (233) at (3.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (234) at (2.75, -1.75) {};
        % \draw (231) edge (23);
        % \draw (232) edge (23);
        % \draw (233) edge (23);
        % \draw (234) edge (23);
        % \node[draw, circle] (33) [below of = 23] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (331) at (3.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (332) at (2.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (333) at (3.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (334) at (2.75, -2.75) {};
        % %\draw (331) edge (43);
        % %\draw (332) edge (43);
        % %\draw (333) edge (43);
        % %\draw (334) edge (43);
        \node[draw, circle] (43) [below of = 23] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (431) at (3.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (432) at (2.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (433) at (3.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (434) at (2.75, -3.75) {};
        % \draw (431) edge (43);
        % \draw (432) edge (43);
        % \draw (433) edge (43);
        % \draw (434) edge (43);
        \node[draw, circle] (53) [below of = 43] {};
        \node[draw, circle] (04) [right of = 03] {};
        \node[draw, circle] (14) [below of = 04] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (141) at (4.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (142) at (3.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (143) at (4.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (144) at (3.75, -0.75) {};
        % \draw (141) edge (14);
        % \draw (142) edge (14);
        % \draw (143) edge (14);
        % \draw (144) edge (14);
        \node[draw, circle] (24) [below of = 14] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (241) at (4.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (242) at (3.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (243) at (4.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (244) at (3.75, -1.75) {};
        % \draw (241) edge (24);
        % \draw (242) edge (24);
        % \draw (243) edge (24);
        % \draw (244) edge (24);
        % \node[draw, circle] (34) [below of = 24] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (341) at (4.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (342) at (3.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (343) at (4.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (344) at (3.75, -2.75) {};
        % %\draw (341) edge (44);
        % %\draw (342) edge (44);
        % %\draw (343) edge (44);
        % %\draw (344) edge (44);
        \node[draw, circle] (44) [below of = 24] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (441) at (4.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (442) at (3.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (443) at (4.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (444) at (3.75, -3.75) {};
        % \draw (441) edge (44);
        % \draw (442) edge (44);
        % \draw (443) edge (44);
        % \draw (444) edge (44);
        \node[draw, circle] (54) [below of = 44] {};
        \node[draw, circle] (05) [right of = 04] {};
        \node[draw, circle] (15) [below of = 05] {};
        \node[draw, circle] (25) [below of = 15] {};
        % \node[draw, circle] (35) [below of = 25] {};
        \node[draw, circle] (45) [below of = 25] {};
        \node[draw, circle] (55) [below of = 45] {};
        
        \draw (10) edge [thick, LimeGreen] (11);
        \draw (01) edge [thick, LimeGreen] (11);
        \draw (20) edge [thick, LimeGreen] (21);
        \draw (11) edge (21);
        % %\draw (30) edge [thick, LimeGreen] (31);
        \draw (21) edge (41);
        \draw (40) edge [thick, LimeGreen] (41);
        % %\draw (31) edge (41);
        \draw (41) edge [thick, LimeGreen] (51);
        \draw (11) edge (12);
        \draw (02) edge [thick, LimeGreen] (12);
        \draw (21) edge (22);
        \draw (12) edge (22);
        %\draw (31) edge (42);
        \draw (22) edge (42);
        \draw (41) edge (42);
        %\draw (32) edge (42);
        \draw (42) edge [thick, LimeGreen] (52);
        \draw (12) edge (13);
        \draw (03) edge [thick, LimeGreen] (13);
        \draw (22) edge (23);
        \draw (13) edge (23);
        %\draw (32) edge (43);
        \draw (23) edge (43);
        \draw (42) edge (43);
        %\draw (33) edge (43);
        \draw (43) edge [thick, LimeGreen] (53);
        \draw (13) edge (14);
        \draw (04) edge [thick, LimeGreen] (14);
        \draw (23) edge (24);
        \draw (14) edge (24);
        %\draw (33) edge (44);
        \draw (24) edge (44);
        \draw (43) edge (44);
        %\draw (34) edge (44);
        \draw (44) edge [thick, LimeGreen] (54);
        \draw (14) edge [thick, LimeGreen] (15);
        \draw (24) edge [thick, LimeGreen] (25);
        %\draw (34) edge [thick, LimeGreen] (35);
        \draw (44) edge [thick, LimeGreen] (45);

        \draw (00) edge (10);
        \draw (10) edge (20);
        \draw (20) edge (40);
        %\draw (30) edge (40);
        \draw (40) edge (50);

        \draw (00) edge (01);
        \draw (01) edge (02);
        \draw (02) edge (03);
        \draw (03) edge (04);
        \draw (04) edge (05);

        \draw (05) edge (15);
        \draw (15) edge (25);
        \draw (25) edge (45);
        %\draw (35) edge (45);
        \draw (45) edge (55);

        \draw (50) edge (51);
        \draw (51) edge (52);
        \draw (52) edge (53);
        \draw (53) edge (54);
        \draw (54) edge (55);

        \node[] (r00) at (0.5, -0.5) {};
        \node[] (r01) at (0.5, -3.5) {};
        \node[] (r10) at (4.5, -0.5) {};
        \node[] (r11) at (4.5, -3.5) {};

        % \path[red] (r00) edge (r01) (r01) edge (r11) (r11) edge (r10) (r10) edge (r00);

        \draw[thick,cyan] (4.5, -0.5) -- (0.5, -0.5) -- (0.5, -3.5) -- (4.5, -3.5) -- (4.5, -0.5);

        \draw (02) edge[ultra thick, dashed, red] (03);
        \draw (12) edge[ultra thick, dashed, red] (02);
        \draw (13) edge[ultra thick, dashed, red] (03);

        % \draw (0,0) node (nodeA) [below]  {$V_1$} -- (2,2) node (nodeB) [above] {$V_2$} node [midway, above, sloped] (EdgeAB) {$E_1$} -- (3,0) node [below] (nodeC) {$V_3$} node [midway, above, sloped] (EdgeBC) {$E_2$} -- (5,1) node [above] (nodeD) {$V_4$} node [midway, above, sloped] (EdgeCD) {$E_3$};
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture}[auto]
        \node[draw, circle] (00) [] {};
        \node[draw, circle] (10) [below of = 00] {};
        \node[draw, circle] (20) [below of = 10] {};
        % \node[draw, circle] (30) [below of = 20] {};
        \node[draw, circle] (40) [below of = 20] {};
        \node[draw, circle] (50) [below of = 40] {};
        \node[draw, circle] (01) [right of = 00] {};
        \node[draw, circle] (11) [below of = 01] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (111) at (1.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (112) at (0.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (113) at (1.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (114) at (0.75, -0.75) {};
        % \draw (111) edge (11);
        % \draw (112) edge (11);
        % \draw (113) edge (11);
        % \draw (114) edge (11);
        \node[draw, circle] (21) [below of = 11] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (211) at (1.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (212) at (0.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (213) at (1.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (214) at (0.75, -1.75) {};
        % \draw (211) edge (21);
        % \draw (212) edge (21);
        % \draw (213) edge (21);
        % \draw (214) edge (21);
        % \node[draw, circle] (31) [below of = 21] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (311) at (1.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (312) at (0.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (313) at (1.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (314) at (0.75, -2.75) {};
        % %\draw (311) edge (41);
        % %\draw (312) edge (41);
        % %\draw (313) edge (41);
        % %\draw (314) edge (41);
        \node[draw, circle] (41) [below of = 21] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (411) at (1.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (412) at (0.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (413) at (1.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (414) at (0.75, -3.75) {};
        % \draw (411) edge (41);
        % \draw (412) edge (41);
        % \draw (413) edge (41);
        % \draw (414) edge (41);
        \node[draw, circle] (51) [below of = 41] {};
        \node[draw, circle] (02) [right of = 01] {};
        \node[draw, circle] (12) [below of = 02] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (121) at (2.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (122) at (1.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (123) at (2.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (124) at (1.75, -0.75) {};
        % \draw (121) edge (12);
        % \draw (122) edge (12);
        % \draw (123) edge (12);
        % \draw (124) edge (12);
        \node[draw, circle] (22) [below of = 12] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (221) at (2.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (222) at (1.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (223) at (2.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (224) at (1.75, -1.75) {};
        % \draw (221) edge (22);
        % \draw (222) edge (22);
        % \draw (223) edge (22);
        % \draw (224) edge (22);
        % \node[draw, circle] (32) [below of = 22] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (321) at (2.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (322) at (1.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (323) at (2.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (324) at (1.75, -2.75) {};
        % %\draw (321) edge (42);
        % %\draw (322) edge (42);
        % %\draw (323) edge (42);
        % %\draw (324) edge (42);
        \node[draw, circle] (42) [below of = 22] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (421) at (2.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (422) at (1.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (423) at (2.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (424) at (1.75, -3.75) {};
        % \draw (421) edge (42);
        % \draw (422) edge (42);
        % \draw (423) edge (42);
        % \draw (424) edge (42);
        \node[draw, circle] (52) [below of = 42] {};
        \node[draw, circle] (03) [right of = 02] {};
        \node[draw, circle] (13) [below of = 03] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (131) at (3.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (132) at (2.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (133) at (3.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (134) at (2.75, -0.75) {};
        % \draw (131) edge (13);
        % \draw (132) edge (13);
        % \draw (133) edge (13);
        % \draw (134) edge (13);
        \node[draw, circle] (23) [below of = 13] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (231) at (3.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (232) at (2.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (233) at (3.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (234) at (2.75, -1.75) {};
        % \draw (231) edge (23);
        % \draw (232) edge (23);
        % \draw (233) edge (23);
        % \draw (234) edge (23);
        % \node[draw, circle] (33) [below of = 23] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (331) at (3.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (332) at (2.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (333) at (3.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (334) at (2.75, -2.75) {};
        % %\draw (331) edge (43);
        % %\draw (332) edge (43);
        % %\draw (333) edge (43);
        % %\draw (334) edge (43);
        \node[draw, circle] (43) [below of = 23] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (431) at (3.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (432) at (2.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (433) at (3.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (434) at (2.75, -3.75) {};
        % \draw (431) edge (43);
        % \draw (432) edge (43);
        % \draw (433) edge (43);
        % \draw (434) edge (43);
        \node[draw, circle] (53) [below of = 43] {};
        \node[draw, circle] (04) [right of = 03] {};
        \node[draw, circle] (14) [below of = 04] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (141) at (4.25, -0.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (142) at (3.75, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (143) at (4.25, -1.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (144) at (3.75, -0.75) {};
        % \draw (141) edge (14);
        % \draw (142) edge (14);
        % \draw (143) edge (14);
        % \draw (144) edge (14);
        \node[draw, circle] (24) [below of = 14] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (241) at (4.25, -1.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (242) at (3.75, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (243) at (4.25, -2.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (244) at (3.75, -1.75) {};
        % \draw (241) edge (24);
        % \draw (242) edge (24);
        % \draw (243) edge (24);
        % \draw (244) edge (24);
        % \node[draw, circle] (34) [below of = 24] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (341) at (4.25, -2.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (342) at (3.75, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (343) at (4.25, -3.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (344) at (3.75, -2.75) {};
        % %\draw (341) edge (44);
        % %\draw (342) edge (44);
        % %\draw (343) edge (44);
        % %\draw (344) edge (44);
        \node[draw, circle] (44) [below of = 24] {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (441) at (4.25, -3.75) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (442) at (3.75, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (443) at (4.25, -4.25) {};
        % \node[draw, circle, fill, thick, LimeGreen, scale = 0.5] (444) at (3.75, -3.75) {};
        % \draw (441) edge (44);
        % \draw (442) edge (44);
        % \draw (443) edge (44);
        % \draw (444) edge (44);
        \node[draw, circle] (54) [below of = 44] {};
        \node[draw, circle] (05) [right of = 04] {};
        \node[draw, circle] (15) [below of = 05] {};
        \node[draw, circle] (25) [below of = 15] {};
        % \node[draw, circle] (35) [below of = 25] {};
        \node[draw, circle] (45) [below of = 25] {};
        \node[draw, circle] (55) [below of = 45] {};
        
        \draw (10) edge (11);
        \draw (01) edge (11);
        \draw (20) edge [thick, LimeGreen] (21);
        \draw (11) edge [thick, LimeGreen] (21);
        %\draw (30) edge [thick, LimeGreen] (31);
        \draw (21) edge (41);
        \draw (40) edge [thick, LimeGreen] (41);
        %\draw (31) edge (41);
        \draw (41) edge [thick, LimeGreen] (51);
        \draw (11) edge (12);
        \draw (02) edge (12);
        \draw (21) edge (22);
        \draw (12) edge [thick, LimeGreen] (22);
        %\draw (31) edge (42);
        \draw (22) edge (42);
        \draw (41) edge (42);
        %\draw (32) edge (42);
        \draw (42) edge [thick, LimeGreen] (52);
        \draw (12) edge [thick, LimeGreen] (13);
        \draw (03) edge [thick, LimeGreen] (13);
        \draw (22) edge (23);
        \draw (13) edge (23);
        %\draw (32) edge (43);
        \draw (23) edge (43);
        \draw (42) edge (43);
        %\draw (33) edge (43);
        \draw (43) edge [thick, LimeGreen] (53);
        \draw (13) edge (14);
        \draw (04) edge [thick, LimeGreen] (14);
        \draw (23) edge (24);
        \draw (14) edge (24);
        %\draw (33) edge (44);
        \draw (24) edge (44);
        \draw (43) edge (44);
        %\draw (34) edge (44);
        \draw (44) edge [thick, LimeGreen] (54);
        \draw (14) edge [thick, LimeGreen] (15);
        \draw (24) edge [thick, LimeGreen] (25);
        %\draw (34) edge [thick, LimeGreen] (35);
        \draw (44) edge [thick, LimeGreen] (45);

        \draw (00) edge (10);
        \draw (10) edge (20);
        \draw (20) edge (40);
        %\draw (30) edge (40);
        \draw (40) edge (50);

        \draw (00) edge (01);
        \draw (01) edge (02);
        \draw (02) edge (03);
        \draw (03) edge (04);
        \draw (04) edge (05);

        \draw (05) edge (15);
        \draw (15) edge (25);
        \draw (25) edge (45);
        %\draw (35) edge (45);
        \draw (45) edge (55);

        \draw (50) edge (51);
        \draw (51) edge (52);
        \draw (52) edge (53);
        \draw (53) edge (54);
        \draw (54) edge (55);

        \node[] (r00) at (0.5, -0.5) {};
        \node[] (r01) at (0.5, -3.5) {};
        \node[] (r10) at (4.5, -0.5) {};
        \node[] (r11) at (4.5, -3.5) {};

        % \path[red] (r00) edge (r01) (r01) edge (r11) (r11) edge (r10) (r10) edge (r00);

        \draw[thick,cyan] (4.5, -0.5) -- (2.5, -0.5) -- (2.5, -1.5) -- (0.5, -1.5) -- (0.5, -3.5) -- (4.5, -3.5) -- (4.5, -0.5);

        % \draw (0,0) node (nodeA) [below]  {$V_1$} -- (2,2) node (nodeB) [above] {$V_2$} node [midway, above, sloped] (EdgeAB) {$E_1$} -- (3,0) node [below] (nodeC) {$V_3$} node [midway, above, sloped] (EdgeBC) {$E_2$} -- (5,1) node [above] (nodeD) {$V_4$} node [midway, above, sloped] (EdgeCD) {$E_3$};
    \end{tikzpicture}

    \caption{Border assignment (on the left) and broken border assignment (on the right). Edges corresponding to variables in the clause are painted green and the borders are painted cyan.}

    \label{fig:border}
\end{figure}


==> static/figs/diagram-bphp.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw] (r10) [draw = none]                {$\SRI[(2k - 1)]$};
        \node[draw] (r11) [draw = none, above = of r10] {$\SRI[2k]$};

        \node[draw] (rc20) [draw = none, right = 4cm of r10] {$\SRCII[(2k - 1)]$};
        \node[draw] (rc21) [draw = none, above = of rc20] {$\SRCII[2k]$};

        \path[->]
        % (r12) edge [thick] (r11)
        % (r11) edge [thick] (r10)
        % (rc22) edge [thick] (rc21)
        % (rc21) edge [thick] (rc20)
        (rc20) edge [thick] (r10)
        (rc21) edge [thick] (r11)
        % (rc22) edge [thick] (r12)
        ;

        \path[|-]
        (r11) edge [thick] (rc20)
        ;

        \path[|->]
        (r11) edge [thick] (r10)
        (rc21) edge [thick] (rc20)
        ;
    \end{tikzpicture}

    \caption{Relations between proof systems for the case when $k$ is at least logarithmic in number of variables, obtained from Corollary~\ref{cor:bphp_hierarchy}. Arrows with heads indicate p-simulation and arrows with tails indicate exponential separation.}

    \label{fig:diagram_bphp}
\end{figure}


==> static/figs/diagram-rect.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw] (rc11) [draw = none] {$\SRCI[(k + 1)]$};
        \node[draw] (rc12) [draw = none, above = of rc11] {$\SRCI[(k + 2)]$};
        \node[draw] (rc13) [draw = none, above = of rc12] {$\SRCI[(16 k + 3)]$};
        \node[draw] (rc14) [draw = none, above = of rc13] {$\SRCI[(32 k + 4)]$};

        \node[draw] (rc21) [draw = none, right = 4cm of rc11] {$\SRCII[(k + 1)]$};
        \node[draw] (rc22) [draw = none, above = of rc21] {$\SRCII[(k + 2)]$};
        \node[draw] (rc23) [draw = none, above = of rc22] {$\SRCII[(16 k + 3)]$};
        \node[draw] (rc24) [draw = none, above = of rc23] {$\SRCII[(32 k + 4)]$};

        \path[|->]
        (rc12) edge [thick, "Cor~\ref{cor:heirarchy_rectangular} $\parens*{\substack{k \geq 2\\k\text{ is even}}}$"] (rc11)
        (rc13) edge [thick] (rc12)
        (rc14) edge [thick] (rc13)
        ;

        \path[->]

        (rc22) edge [thick] (rc21)
        (rc23) edge [thick] (rc22)
        (rc24) edge [thick] (rc23)

        (rc21) edge [thick] (rc11)
        (rc22) edge [thick] (rc12)
        (rc23) edge [thick] (rc13)
        (rc24) edge [thick] (rc14)
        ;

        \path[|->]
        (rc23) edge [thick, out = -25, in = 25, "Thm~\ref{thrm:eta}"] (rc21)
        ;

        \path[|-]
        (rc14) edge [thick, sloped, "Thm~\ref{thrm:eta}"] (rc21)
        ;
    \end{tikzpicture}

    \caption{Relations between proof systems that follow from the hierarchy theorems for the rectangular grid.}

    \label{fig:diagram_tseitin_rectangular}
\end{figure}


==> static/figs/diagram-small.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw] (res) [draw = none] {$\Res$};
        \node[draw] (rc1) [draw = none, right = 2cm of res] {$\SRCI$};
        \node[draw] (rc1s) [draw = none, above = of rc1] {$\SRCI[3]$};
        \node[draw] (r1s) [draw = none, below = of rc1] {$\SRI[6]$};
        \node[draw] (rc2) [draw = none, right = 2cm of rc1] {$\SRCII$};
        \node[draw] (rc2s) [draw = none, above = of rc2] {$\SRCII[3]$};
        \node[draw] (r2s) [draw = none, below = of rc2] {$\SRII[6]$};
        \node[draw] (rc3) [draw = none, right = 2cm of rc2] {$\SRCIII$};
        \node[draw] (rc3s) [draw = none, above = of rc3] {$\SRCIII[3]$};
        \node[draw] (r3s) [draw = none, below = of rc3] {$\SRIII[6]$};
        \node[draw] (r1) [draw = none, above = of res] {$\SRI$};

        \node[draw] (rc1m) [draw = none, right = 1cm of rc3] {$\SRCI[164]$};
        \node[draw] (r2) [draw = none, above = of rc1m] {$\SRII$};

        \path[|->]
        (rc1s) edge [thick] (res)
        (rc1) edge [thick] (res)
        (r1s) edge [thick] (res)

        (rc1) edge [thick] (rc1s)
        (rc1) edge [thick] (r1s)

        (rc2) edge [thick] (rc2s)
        (rc2) edge [thick] (r2s)


        (rc2s) edge [thick] (rc1s)
        (rc3s) edge [thick] (rc2s)

        (r2s) edge [thick] (r1s)
        (r3s) edge [thick] (r2s)

        (rc2) edge [thick] (rc1)
        (rc3) edge [thick] (rc2)

        ;

        \path[->]
        (rc3) edge [thick] (rc3s)
        (rc3) edge [thick] (r3s)
        ;

        \path[|-|]
        (rc2s) edge [thick, sloped, "Thm~\ref{thrm:hierarchy_small}", "Thm~\ref{thrm:eta_prime}" swap] (rc1)
        (r2s) edge [thick] (rc1)
        (r1) edge [thick, "Lem~\ref{lemma:last}", "Cor~\ref{cor:bphp_hierarchy}" swap] (rc1s)
        ;

        \path[|-]
        (rc3s) edge [thick, sloped, "Thm~\ref{thrm:hierarchy_small}"] (rc2)
        (r3s) edge [thick] (rc2)
        ;

        \path[|-|]
        (r2) edge [thick, "Thm~\ref{thrm:last2}"] (rc1m)
        ;
    \end{tikzpicture}

    \caption{Relation between proof systems with the smallest symmetry constraints.}

    \label{fig:diagram_comb}
\end{figure}


==> static/figs/diagram-triang.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw] (rc11) [draw = none] {$\SRCI[(k + 1)]$};
        \node[draw] (rc12) [draw = none, above = of rc11] {$\SRCI[(k + 2)]$};
        \node[draw] (rc13) [draw = none, above = of rc12] {$\SRCI[(16 k + 3)]$};
        \node[draw] (rc14) [draw = none, above = of rc13] {$\SRCI[(24 k + 3)]$};

        \node[draw] (rc21) [draw = none, right = 4cm of rc11] {$\SRCII[(k + 1)]$};
        \node[draw] (rc22) [draw = none, above = of rc21] {$\SRCII[(k + 2)]$};
        \node[draw] (rc23) [draw = none, above = of rc22] {$\SRCII[(16 k + 3)]$};
        \node[draw] (rc24) [draw = none, above = of rc23] {$\SRCII[(24 k + 3)]$};

        \path[|->]
        (rc12) edge [thick, "Thm~\ref{thrm:xi_prime} ($k \geq 1$)"] (rc11)
        (rc13) edge [thick] (rc12)
        (rc14) edge [thick] (rc13)
        ;

        \path[->]
        (rc22) edge [thick] (rc21)
        (rc23) edge [thick] (rc22)
        (rc24) edge [thick] (rc23)
        ;

        \path[|->]
        (rc21) edge [thick, "Thm~\ref{thrm:hierarchy_small} ($k \geq 2$)"] (rc11)
        (rc22) edge [gray] (rc12)
        (rc23) edge [gray] (rc13)
        (rc24) edge [thick] (rc14)
        ;

        \path[|->]
        (rc23) edge [thick, out = -25, in = 25, "Thm~\ref{thrm:eta_prime}"] (rc21)
        ;

        \path[|-|]
        (rc14) edge [thick, sloped, "Thm~\ref{thrm:hierarchy_small} ($k \geq 2$)", "Thm~\ref{thrm:eta_prime}" swap] (rc21)
        ;
    \end{tikzpicture}

    \caption{Relations between proof systems that follow from the hierarchy theorems for the triangular grid.}

    \label{fig:diagram_tseitin_triangular}
\end{figure}


==> static/figs/rectangular-fig.tex <==

\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw, circle] (00) [draw = none, ] {};
        \node[draw, circle] (10) [draw = none, below of = 00] {};
        \node[draw, circle] (20) [draw = none, below of = 10] {};
        \node[draw, circle] (30) [draw = none, below of = 20] {};
        \node[draw, circle] (40) [draw = none, below of = 30] {};
        \node[draw, circle] (50) [draw = none, below of = 40] {};
        \node[draw, circle] (01) [draw = none, right of = 00] {};
        \node[draw, circle] (11) [below of = 01] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (111) at (1.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (112) at (0.75, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (113) at (1.25, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (114) at (0.75, -0.75) {};
        \draw (111) edge (11);
        \draw (112) edge (11);
        \draw (113) edge (11);
        \draw (114) edge (11);
        \node[draw, circle] (21) [below of = 11] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (211) at (1.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (212) at (0.75, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (213) at (1.25, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (214) at (0.75, -1.75) {};
        \draw (211) edge (21);
        \draw (212) edge (21);
        \draw (213) edge (21);
        \draw (214) edge (21);
        \node[draw, circle] (31) [below of = 21] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (311) at (1.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (312) at (0.75, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (313) at (1.25, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (314) at (0.75, -2.75) {};
        \draw (311) edge (31);
        \draw (312) edge (31);
        \draw (313) edge (31);
        \draw (314) edge (31);
        \node[draw, circle] (41) [below of = 31] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (411) at (1.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (412) at (0.75, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (413) at (1.25, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (414) at (0.75, -3.75) {};
        \draw (411) edge (41);
        \draw (412) edge (41);
        \draw (413) edge (41);
        \draw (414) edge (41);
        \node[draw, circle] (51) [draw = none, below of = 41] {};
        \node[draw, circle] (02) [draw = none, right of = 01] {};
        \node[draw, circle] (12) [below of = 02] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (121) at (2.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (122) at (1.75, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (123) at (2.25, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (124) at (1.75, -0.75) {};
        \draw (121) edge (12);
        \draw (122) edge (12);
        \draw (123) edge (12);
        \draw (124) edge (12);
        \node[draw, circle] (22) [below of = 12] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (221) at (2.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (222) at (1.75, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (223) at (2.25, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (224) at (1.75, -1.75) {};
        \draw (221) edge (22);
        \draw (222) edge (22);
        \draw (223) edge (22);
        \draw (224) edge (22);
        \node[draw, circle] (32) [below of = 22] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (321) at (2.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (322) at (1.75, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (323) at (2.25, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (324) at (1.75, -2.75) {};
        \draw (321) edge (32);
        \draw (322) edge (32);
        \draw (323) edge (32);
        \draw (324) edge (32);
        \node[draw, circle] (42) [below of = 32] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (421) at (2.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (422) at (1.75, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (423) at (2.25, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (424) at (1.75, -3.75) {};
        \draw (421) edge (42);
        \draw (422) edge (42);
        \draw (423) edge (42);
        \draw (424) edge (42);
        \node[draw, circle] (52) [draw = none, below of = 42] {};
        \node[draw, circle] (03) [draw = none, right of = 02] {};
        \node[draw, circle] (13) [below of = 03] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (131) at (3.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (132) at (2.75, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (133) at (3.25, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (134) at (2.75, -0.75) {};
        \draw (131) edge (13);
        \draw (132) edge (13);
        \draw (133) edge (13);
        \draw (134) edge (13);
        \node[draw, circle] (23) [below of = 13] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (231) at (3.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (232) at (2.75, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (233) at (3.25, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (234) at (2.75, -1.75) {};
        \draw (231) edge (23);
        \draw (232) edge (23);
        \draw (233) edge (23);
        \draw (234) edge (23);
        \node[draw, circle] (33) [below of = 23] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (331) at (3.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (332) at (2.75, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (333) at (3.25, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (334) at (2.75, -2.75) {};
        \draw (331) edge (33);
        \draw (332) edge (33);
        \draw (333) edge (33);
        \draw (334) edge (33);
        \node[draw, circle] (43) [below of = 33] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (431) at (3.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (432) at (2.75, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (433) at (3.25, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (434) at (2.75, -3.75) {};
        \draw (431) edge (43);
        \draw (432) edge (43);
        \draw (433) edge (43);
        \draw (434) edge (43);
        \node[draw, circle] (53) [draw = none, below of = 43] {};
        \node[draw, circle] (04) [draw = none, right of = 03] {};
        \node[draw, circle] (14) [below of = 04] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (141) at (4.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (142) at (3.75, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (143) at (4.25, -1.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (144) at (3.75, -0.75) {};
        \draw (141) edge (14);
        \draw (142) edge (14);
        \draw (143) edge (14);
        \draw (144) edge (14);
        \node[draw, circle] (24) [below of = 14] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (241) at (4.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (242) at (3.75, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (243) at (4.25, -2.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (244) at (3.75, -1.75) {};
        \draw (241) edge (24);
        \draw (242) edge (24);
        \draw (243) edge (24);
        \draw (244) edge (24);
        \node[draw, circle] (34) [below of = 24] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (341) at (4.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (342) at (3.75, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (343) at (4.25, -3.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (344) at (3.75, -2.75) {};
        \draw (341) edge (34);
        \draw (342) edge (34);
        \draw (343) edge (34);
        \draw (344) edge (34);
        \node[draw, circle] (44) [below of = 34] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (441) at (4.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (442) at (3.75, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (443) at (4.25, -4.25) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (444) at (3.75, -3.75) {};
        \draw (441) edge (44);
        \draw (442) edge (44);
        \draw (443) edge (44);
        \draw (444) edge (44);
        \node[draw, circle] (54) [draw = none, below of = 44] {};
        \node[draw, circle] (05) [draw = none, right of = 04] {};
        \node[draw, circle] (15) [draw = none, below of = 05] {};
        \node[draw, circle] (25) [draw = none, below of = 15] {};
        \node[draw, circle] (35) [draw = none, below of = 25] {};
        \node[draw, circle] (45) [draw = none, below of = 35] {};
        \node[draw, circle] (55) [draw = none, below of = 45] {};
        
        \draw (10) edge [dashed] (11);
        \draw (01) edge [dashed] (11);
        \draw (20) edge [dashed] (21);
        \draw (11) edge (21);
        \draw (30) edge [dashed] (31);
        \draw (21) edge (31);
        \draw (40) edge [dashed] (41);
        \draw (31) edge (41);
        \draw (41) edge [dashed] (51);
        \draw (11) edge (12);
        \draw (02) edge [dashed] (12);
        \draw (21) edge (22);
        \draw (12) edge (22);
        \draw (31) edge (32);
        \draw (22) edge (32);
        \draw (41) edge (42);
        \draw (32) edge (42);
        \draw (42) edge [dashed] (52);
        \draw (12) edge (13);
        \draw (03) edge [dashed] (13);
        \draw (22) edge (23);
        \draw (13) edge (23);
        \draw (32) edge (33);
        \draw (23) edge (33);
        \draw (42) edge (43);
        \draw (33) edge (43);
        \draw (43) edge [dashed] (53);
        \draw (13) edge (14);
        \draw (04) edge [dashed] (14);
        \draw (23) edge (24);
        \draw (14) edge (24);
        \draw (33) edge (34);
        \draw (24) edge (34);
        \draw (43) edge (44);
        \draw (34) edge (44);
        \draw (44) edge [dashed] (54);
        \draw (14) edge [dashed] (15);
        \draw (24) edge [dashed] (25);
        \draw (34) edge [dashed] (35);
        \draw (44) edge [dashed] (45);
    \end{tikzpicture}
    \begin{tikzpicture}[auto]
        \node[draw, circle] (00) [draw = none, ] {};
        \node[draw, circle] (10) [draw = none, below of = 00] {};
        \node[draw, circle] (20) [draw = none, below of = 10] {};
        \node[draw, circle] (30) [draw = none, below of = 20] {};
        \node[draw, circle] (40) [draw = none, below of = 30] {};
        \node[draw, circle] (50) [draw = none, below of = 40] {};
        \node[draw, circle] (01) [draw = none, right of = 00] {};
        \node[draw, circle] (11) [below of = 01] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (111) at (1.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (112) at (0.75, -1.25) {};
        \draw (111) edge (11);
        \draw (112) edge (11);
        \node[draw, circle] (21) [below of = 11] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (211) at (1.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (212) at (0.75, -2.25) {};
        \draw (211) edge (21);
        \draw (212) edge (21);
        \node[draw, circle] (31) [below of = 21] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (311) at (1.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (312) at (0.75, -3.25) {};
        \draw (311) edge (31);
        \draw (312) edge (31);
        \node[draw, circle] (41) [below of = 31] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (411) at (1.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (412) at (0.75, -4.25) {};
        \draw (411) edge (41);
        \draw (412) edge (41);
        \node[draw, circle] (51) [draw = none, below of = 41] {};
        \node[draw, circle] (02) [draw = none, right of = 01] {};
        \node[draw, circle] (12) [below of = 02] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (121) at (2.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (122) at (1.75, -1.25) {};
        \draw (121) edge (12);
        \draw (122) edge (12);
        \node[draw, circle] (22) [below of = 12] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (221) at (2.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (222) at (1.75, -2.25) {};
        \draw (221) edge (22);
        \draw (222) edge (22);
        \node[draw, circle] (32) [below of = 22] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (321) at (2.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (322) at (1.75, -3.25) {};
        \draw (321) edge (32);
        \draw (322) edge (32);
        \node[draw, circle] (42) [below of = 32] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (421) at (2.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (422) at (1.75, -4.25) {};
        \draw (421) edge (42);
        \draw (422) edge (42);
        \node[draw, circle] (52) [draw = none, below of = 42] {};
        \node[draw, circle] (03) [draw = none, right of = 02] {};
        \node[draw, circle] (13) [below of = 03] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (131) at (3.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (132) at (2.75, -1.25) {};
        \draw (131) edge (13);
        \draw (132) edge (13);
        \node[draw, circle] (23) [below of = 13] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (231) at (3.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (232) at (2.75, -2.25) {};
        \draw (231) edge (23);
        \draw (232) edge (23);
        \node[draw, circle] (33) [below of = 23] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (331) at (3.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (332) at (2.75, -3.25) {};
        \draw (331) edge (33);
        \draw (332) edge (33);
        \node[draw, circle] (43) [below of = 33] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (431) at (3.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (432) at (2.75, -4.25) {};
        \draw (431) edge (43);
        \draw (432) edge (43);
        \node[draw, circle] (53) [draw = none, below of = 43] {};
        \node[draw, circle] (04) [draw = none, right of = 03] {};
        \node[draw, circle] (14) [below of = 04] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (141) at (4.25, -0.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (142) at (3.75, -1.25) {};
        \draw (141) edge (14);
        \draw (142) edge (14);
        \node[draw, circle] (24) [below of = 14] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (241) at (4.25, -1.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (242) at (3.75, -2.25) {};
        \draw (241) edge (24);
        \draw (242) edge (24);
        \node[draw, circle] (34) [below of = 24] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (341) at (4.25, -2.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (342) at (3.75, -3.25) {};
        \draw (341) edge (34);
        \draw (342) edge (34);
        \node[draw, circle] (44) [below of = 34] {};
        \node[draw, circle, fill, cyan, scale = 0.5] (441) at (4.25, -3.75) {};
        \node[draw, circle, fill, cyan, scale = 0.5] (442) at (3.75, -4.25) {};
        \draw (441) edge (44);
        \draw (442) edge (44);
        \node[draw, circle] (54) [draw = none, below of = 44] {};
        \node[draw, circle] (05) [draw = none, right of = 04] {};
        \node[draw, circle] (15) [draw = none, below of = 05] {};
        \node[draw, circle] (25) [draw = none, below of = 15] {};
        \node[draw, circle] (35) [draw = none, below of = 25] {};
        \node[draw, circle] (45) [draw = none, below of = 35] {};
        \node[draw, circle] (55) [draw = none, below of = 45] {};
        
        \draw (10) edge [dashed] (11);
        \draw (01) edge [dashed] (11);
        \draw (20) edge [dashed] (21);
        \draw (11) edge (21);
        \node[draw, circle, gray, fill, scale = 0.5] (21b1) at (1, -1.5) {};
        \draw (30) edge [dashed] (31);
        \draw (21) edge (31);
        \node[draw, circle, gray, fill, scale = 0.5] (31b1) at (1, -2.5) {};
        \draw (40) edge [dashed] (41);
        \draw (31) edge (41);
        \node[draw, circle, gray, fill, scale = 0.5] (41b1) at (1, -3.5) {};
        \draw (41) edge [dashed] (51);
        \draw (11) edge (12);
        \node[draw, circle, gray, fill, scale = 0.5] (12a1) at (1.5, -1) {};
        \draw (02) edge [dashed] (12);
        \draw (21) edge (22);
        \node[draw, circle, gray, fill, scale = 0.5] (22a1) at (1.5, -2) {};
        \draw (12) edge (22);
        \node[draw, circle, gray, fill, scale = 0.5] (22b1) at (2, -1.5) {};
        \draw (31) edge (32);
        \node[draw, circle, gray, fill, scale = 0.5] (32a1) at (1.5, -3) {};
        \draw (22) edge (32);
        \node[draw, circle, gray, fill, scale = 0.5] (32b1) at (2, -2.5) {};
        \draw (41) edge (42);
        \node[draw, circle, gray, fill, scale = 0.5] (42a1) at (1.5, -4) {};
        \draw (32) edge (42);
        \node[draw, circle, gray, fill, scale = 0.5] (42b1) at (2, -3.5) {};
        \draw (42) edge [dashed] (52);
        \draw (12) edge (13);
        \node[draw, circle, gray, fill, scale = 0.5] (13a1) at (2.5, -1) {};
        \draw (03) edge [dashed] (13);
        \draw (22) edge (23);
        \node[draw, circle, gray, fill, scale = 0.5] (23a1) at (2.5, -2) {};
        \draw (13) edge (23);
        \node[draw, circle, gray, fill, scale = 0.5] (23b1) at (3, -1.5) {};
        \draw (32) edge (33);
        \node[draw, circle, gray, fill, scale = 0.5] (33a1) at (2.5, -3) {};
        \draw (23) edge (33);
        \node[draw, circle, gray, fill, scale = 0.5] (33b1) at (3, -2.5) {};
        \draw (42) edge (43);
        \node[draw, circle, gray, fill, scale = 0.5] (43a1) at (2.5, -4) {};
        \draw (33) edge (43);
        \node[draw, circle, gray, fill, scale = 0.5] (43b1) at (3, -3.5) {};
        \draw (43) edge [dashed] (53);
        \draw (13) edge (14);
        \node[draw, circle, gray, fill, scale = 0.5] (14a1) at (3.5, -1) {};
        \draw (04) edge [dashed] (14);
        \draw (23) edge (24);
        \node[draw, circle, gray, fill, scale = 0.5] (24a1) at (3.5, -2) {};
        \draw (14) edge (24);
        \node[draw, circle, gray, fill, scale = 0.5] (24b1) at (4, -1.5) {};
        \draw (33) edge (34);
        \node[draw, circle, gray, fill, scale = 0.5] (34a1) at (3.5, -3) {};
        \draw (24) edge (34);
        \node[draw, circle, gray, fill, scale = 0.5] (34b1) at (4, -2.5) {};
        \draw (43) edge (44);
        \node[draw, circle, gray, fill, scale = 0.5] (44a1) at (3.5, -4) {};
        \draw (34) edge (44);
        \node[draw, circle, gray, fill, scale = 0.5] (44b1) at (4, -3.5) {};
        \draw (44) edge [dashed] (54);
        \draw (14) edge [dashed] (15);
        \draw (24) edge [dashed] (25);
        \draw (34) edge [dashed] (35);
        \draw (44) edge [dashed] (45);
    \end{tikzpicture}

    \caption{Parts of the graphs of $\eta^{(4)}_n$ (on the left) and $\xi^{(2,2,2)}_n$ (on the right). Gray and cyan vertices are new. Cyan vertices participate in the constraints only with the positive sign.}

    \label{fig:eta_xi}
\end{figure}


==> static/figs/triangular-fig.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw, circle] (00) [draw = none, ] {};
        \node[draw, circle] (10) [draw = none, below of = 00] {};
        \node[draw, circle] (20) [draw = none, below of = 10] {};
        \node[draw, circle] (30) [draw = none, below of = 20] {};
        \node[draw, circle] (40) [draw = none, below of = 30] {};
        \node[draw, circle] (50) [draw = none, below of = 40] {};
        \node[draw, circle] (01) [draw = none, right of = 00] {};
        \node[draw, circle] (11) [below of = 01] {};
        \node[draw, circle] (21) [below of = 11] {};
        \node[draw, circle] (31) [below of = 21] {};
        \node[draw, circle] (41) [below of = 31] {};
        \node[draw, circle] (51) [draw = none, below of = 41] {};
        \node[draw, circle] (02) [draw = none, right of = 01] {};
        \node[draw, circle] (12) [below of = 02] {};
        \node[draw, circle] (22) [below of = 12] {};
        \node[draw, circle] (32) [below of = 22] {};
        \node[draw, circle] (42) [below of = 32] {};
        \node[draw, circle] (52) [draw = none, below of = 42] {};
        \node[draw, circle] (03) [draw = none, right of = 02] {};
        \node[draw, circle] (13) [below of = 03] {};
        \node[draw, circle] (23) [below of = 13] {};
        \node[draw, circle] (33) [below of = 23] {};
        \node[draw, circle] (43) [below of = 33] {};
        \node[draw, circle] (53) [draw = none, below of = 43] {};
        \node[draw, circle] (04) [draw = none, right of = 03] {};
        \node[draw, circle] (14) [below of = 04] {};
        \node[draw, circle] (24) [below of = 14] {};
        \node[draw, circle] (34) [below of = 24] {};
        \node[draw, circle] (44) [below of = 34] {};
        \node[draw, circle] (54) [draw = none, below of = 44] {};
        \node[draw, circle] (05) [draw = none, right of = 04] {};
        \node[draw, circle] (15) [draw = none, below of = 05] {};
        \node[draw, circle] (25) [draw = none, below of = 15] {};
        \node[draw, circle] (35) [draw = none, below of = 25] {};
        \node[draw, circle] (45) [draw = none, below of = 35] {};
        \node[draw, circle] (55) [draw = none, below of = 45] {};

        \path
        (10) edge [dashed] (11)
        (01) edge [dashed] (11)
        (00) edge [dashed] (11)
        (20) edge [dashed] (21)
        (11) edge (21)
        (10) edge [dashed] (21)
        (30) edge [dashed] (31)
        (21) edge (31)
        (20) edge [dashed] (31)
        (40) edge [dashed] (41)
        (31) edge (41)
        (30) edge [dashed] (41)
        (41) edge [dashed] (51)
        (11) edge (12)
        (02) edge [dashed] (12)
        (01) edge [dashed] (12)
        (21) edge (22)
        (12) edge (22)
        (11) edge (22)
        (31) edge (32)
        (22) edge (32)
        (21) edge (32)
        (41) edge (42)
        (32) edge (42)
        (31) edge (42)
        (42) edge [dashed] (52)
        (41) edge [dashed] (52)
        (12) edge (13)
        (03) edge [dashed] (13)
        (02) edge [dashed] (13)
        (22) edge (23)
        (13) edge (23)
        (12) edge (23)
        (32) edge (33)
        (23) edge (33)
        (22) edge (33)
        (42) edge (43)
        (33) edge (43)
        (32) edge (43)
        (43) edge [dashed] (53)
        (42) edge [dashed] (53)
        (13) edge (14)
        (04) edge [dashed] (14)
        (03) edge [dashed] (14)
        (23) edge (24)
        (14) edge (24)
        (13) edge (24)
        (33) edge (34)
        (24) edge (34)
        (23) edge (34)
        (43) edge (44)
        (34) edge (44)
        (33) edge (44)
        (44) edge [dashed] (54)
        (43) edge [dashed] (54)
        (14) edge [dashed] (15)
        (24) edge [dashed] (25)
        (14) edge [dashed] (25)
        (34) edge [dashed] (35)
        (24) edge [dashed] (35)
        (44) edge [dashed] (45)
        (34) edge [dashed] (45)
        (44) edge [dashed] (55)
        ;
    \end{tikzpicture}
    \begin{tikzpicture}[auto]
        \node[draw, circle] (00) [draw = none, ] {};
        \node[draw, circle] (10) [draw = none, below of = 00] {};
        \node[draw, circle] (20) [draw = none, below of = 10] {};
        \node[draw, circle] (30) [draw = none, below of = 20] {};
        \node[draw, circle] (40) [draw = none, below of = 30] {};
        \node[draw, circle] (50) [draw = none, below of = 40] {};
        \node[draw, circle] (01) [draw = none, right of = 00] {};
        \node[draw, circle] (11) [below of = 01] {};
        \node[draw, circle] (21) [below of = 11] {};
        \node[draw, circle] (31) [below of = 21] {};
        \node[draw, circle] (41) [below of = 31] {};
        \node[draw, circle] (51) [draw = none, below of = 41] {};
        \node[draw, circle] (02) [draw = none, right of = 01] {};
        \node[draw, circle] (12) [below of = 02] {};
        \node[draw, circle] (22) [below of = 12] {};
        \node[draw, circle] (32) [below of = 22] {};
        \node[draw, circle] (42) [below of = 32] {};
        \node[draw, circle] (52) [draw = none, below of = 42] {};
        \node[draw, circle] (03) [draw = none, right of = 02] {};
        \node[draw, circle] (13) [below of = 03] {};
        \node[draw, circle] (23) [below of = 13] {};
        \node[draw, circle] (33) [below of = 23] {};
        \node[draw, circle] (43) [below of = 33] {};
        \node[draw, circle] (53) [draw = none, below of = 43] {};
        \node[draw, circle] (04) [draw = none, right of = 03] {};
        \node[draw, circle] (14) [below of = 04] {};
        \node[draw, circle] (24) [below of = 14] {};
        \node[draw, circle] (34) [below of = 24] {};
        \node[draw, circle] (44) [below of = 34] {};
        \node[draw, circle] (54) [draw = none, below of = 44] {};
        \node[draw, circle] (05) [draw = none, right of = 04] {};
        \node[draw, circle] (15) [draw = none, below of = 05] {};
        \node[draw, circle] (25) [draw = none, below of = 15] {};
        \node[draw, circle] (35) [draw = none, below of = 25] {};
        \node[draw, circle] (45) [draw = none, below of = 35] {};
        \node[draw, circle] (55) [draw = none, below of = 45] {};
        
        \draw (10) edge [dashed] (11);
        \draw (01) edge [dashed] (11);
        \draw (00) edge [dashed] (11);
        \draw (20) edge [dashed] (21);
        \draw (11) edge (21);
        \node[draw, circle, gray, fill, scale = 0.5] (21b1) at (1, -1.5) {};
        \draw (10) edge [dashed] (21);
        \draw (30) edge [dashed] (31);
        \draw (21) edge (31);
        \node[draw, circle, gray, fill, scale = 0.5] (31b1) at (1, -2.5) {};
        \draw (20) edge [dashed] (31);
        \draw (40) edge [dashed] (41);
        \draw (31) edge (41);
        \node[draw, circle, gray, fill, scale = 0.5] (41b1) at (1, -3.5) {};
        \draw (30) edge [dashed] (41);
        \draw (41) edge [dashed] (51);
        \draw (11) edge (12);
        \node[draw, circle, gray, fill, scale = 0.5] (12a1) at (1.5, -1) {};
        \draw (02) edge [dashed] (12);
        \draw (01) edge [dashed] (12);
        \draw (21) edge (22);
        \node[draw, circle, gray, fill, scale = 0.5] (22a1) at (1.5, -2) {};
        \draw (12) edge (22);
        \node[draw, circle, gray, fill, scale = 0.5] (22b1) at (2, -1.5) {};
        \draw (11) edge (22);
        \node[draw, circle, gray, fill, scale = 0.5] (22c1) at (1.6666666666666667, -1.6666666666666667) {};
        \node[draw, circle, gray, fill, scale = 0.5] (22c2) at (1.3333333333333335, -1.3333333333333335) {};
        \draw (31) edge (32);
        \node[draw, circle, gray, fill, scale = 0.5] (32a1) at (1.5, -3) {};
        \draw (22) edge (32);
        \node[draw, circle, gray, fill, scale = 0.5] (32b1) at (2, -2.5) {};
        \draw (21) edge (32);
        \node[draw, circle, gray, fill, scale = 0.5] (32c1) at (1.6666666666666667, -2.6666666666666665) {};
        \node[draw, circle, gray, fill, scale = 0.5] (32c2) at (1.3333333333333335, -2.3333333333333335) {};
        \draw (41) edge (42);
        \node[draw, circle, gray, fill, scale = 0.5] (42a1) at (1.5, -4) {};
        \draw (32) edge (42);
        \node[draw, circle, gray, fill, scale = 0.5] (42b1) at (2, -3.5) {};
        \draw (31) edge (42);
        \node[draw, circle, gray, fill, scale = 0.5] (42c1) at (1.6666666666666667, -3.6666666666666665) {};
        \node[draw, circle, gray, fill, scale = 0.5] (42c2) at (1.3333333333333335, -3.3333333333333335) {};
        \draw (42) edge [dashed] (52);
        \draw (41) edge [dashed] (52);
        \draw (12) edge (13);
        \node[draw, circle, gray, fill, scale = 0.5] (13a1) at (2.5, -1) {};
        \draw (03) edge [dashed] (13);
        \draw (02) edge [dashed] (13);
        \draw (22) edge (23);
        \node[draw, circle, gray, fill, scale = 0.5] (23a1) at (2.5, -2) {};
        \draw (13) edge (23);
        \node[draw, circle, gray, fill, scale = 0.5] (23b1) at (3, -1.5) {};
        \draw (12) edge (23);
        \node[draw, circle, gray, fill, scale = 0.5] (23c1) at (2.6666666666666665, -1.6666666666666667) {};
        \node[draw, circle, gray, fill, scale = 0.5] (23c2) at (2.3333333333333335, -1.3333333333333335) {};
        \draw (32) edge (33);
        \node[draw, circle, gray, fill, scale = 0.5] (33a1) at (2.5, -3) {};
        \draw (23) edge (33);
        \node[draw, circle, gray, fill, scale = 0.5] (33b1) at (3, -2.5) {};
        \draw (22) edge (33);
        \node[draw, circle, gray, fill, scale = 0.5] (33c1) at (2.6666666666666665, -2.6666666666666665) {};
        \node[draw, circle, gray, fill, scale = 0.5] (33c2) at (2.3333333333333335, -2.3333333333333335) {};
        \draw (42) edge (43);
        \node[draw, circle, gray, fill, scale = 0.5] (43a1) at (2.5, -4) {};
        \draw (33) edge (43);
        \node[draw, circle, gray, fill, scale = 0.5] (43b1) at (3, -3.5) {};
        \draw (32) edge (43);
        \node[draw, circle, gray, fill, scale = 0.5] (43c1) at (2.6666666666666665, -3.6666666666666665) {};
        \node[draw, circle, gray, fill, scale = 0.5] (43c2) at (2.3333333333333335, -3.3333333333333335) {};
        \draw (43) edge [dashed] (53);
        \draw (42) edge [dashed] (53);
        \draw (13) edge (14);
        \node[draw, circle, gray, fill, scale = 0.5] (14a1) at (3.5, -1) {};
        \draw (04) edge [dashed] (14);
        \draw (03) edge [dashed] (14);
        \draw (23) edge (24);
        \node[draw, circle, gray, fill, scale = 0.5] (24a1) at (3.5, -2) {};
        \draw (14) edge (24);
        \node[draw, circle, gray, fill, scale = 0.5] (24b1) at (4, -1.5) {};
        \draw (13) edge (24);
        \node[draw, circle, gray, fill, scale = 0.5] (24c1) at (3.6666666666666665, -1.6666666666666667) {};
        \node[draw, circle, gray, fill, scale = 0.5] (24c2) at (3.3333333333333335, -1.3333333333333335) {};
        \draw (33) edge (34);
        \node[draw, circle, gray, fill, scale = 0.5] (34a1) at (3.5, -3) {};
        \draw (24) edge (34);
        \node[draw, circle, gray, fill, scale = 0.5] (34b1) at (4, -2.5) {};
        \draw (23) edge (34);
        \node[draw, circle, gray, fill, scale = 0.5] (34c1) at (3.6666666666666665, -2.6666666666666665) {};
        \node[draw, circle, gray, fill, scale = 0.5] (34c2) at (3.3333333333333335, -2.3333333333333335) {};
        \draw (43) edge (44);
        \node[draw, circle, gray, fill, scale = 0.5] (44a1) at (3.5, -4) {};
        \draw (34) edge (44);
        \node[draw, circle, gray, fill, scale = 0.5] (44b1) at (4, -3.5) {};
        \draw (33) edge (44);
        \node[draw, circle, gray, fill, scale = 0.5] (44c1) at (3.6666666666666665, -3.6666666666666665) {};
        \node[draw, circle, gray, fill, scale = 0.5] (44c2) at (3.3333333333333335, -3.3333333333333335) {};
        \draw (44) edge [dashed] (54);
        \draw (43) edge [dashed] (54);
        \draw (14) edge [dashed] (15);
        \draw (24) edge [dashed] (25);
        \draw (14) edge [dashed] (25);
        \draw (34) edge [dashed] (35);
        \draw (24) edge [dashed] (35);
        \draw (44) edge [dashed] (45);
        \draw (34) edge [dashed] (45);
        \draw (44) edge [dashed] (55);
    \end{tikzpicture}

    \caption{Parts of the graphs of $T'_n$ (on the left) and $\xi^{(2,2,3,0)}_n$ (on the right).}

    \label{fig:triangular}
\end{figure}


==> static/figs/tseitin-dp.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[auto]
        \node[draw, circle] (00) [draw = none, ] {};
        \node[draw, circle, thick, cyan] (10) [draw = none, below of = 00] {};
        \node[draw, circle, thick, cyan] (20) [draw = none, below of = 10] {};
        \node[draw, circle] (30) [draw = none, below of = 20] {};
        \node[draw, circle] (40) [draw = none, below of = 30] {};
        \node[draw, circle] (01) [draw = none, right of = 00] {};
        \node[draw, circle, thick, cyan] (11) [below of = 01] {};
        \node[draw, circle, thick, cyan] (21) [below of = 11] {};
        \node[draw, circle] (31) [below of = 21] {};
        \node[draw, circle] (41) [draw = none, below of = 31] {};
        \node[draw, circle] (02) [draw = none, right of = 01] {};
        \node[draw, circle, thick, cyan] (12) [below of = 02] {};
        \node[draw, circle, thick, cyan] (22) [below of = 12] {};
        \node[draw, circle] (32) [below of = 22] {};
        \node[draw, circle] (42) [draw = none, below of = 32] {};
        \node[draw, circle] (03) [draw = none, right of = 02] {};
        \node[draw, circle, thick, cyan] (13) [below of = 03] {};
        \node[draw, circle, thick, cyan] (23) [below of = 13] {};
        \node[draw, circle] (33) [below of = 23] {};
        \node[draw, circle] (43) [draw = none, below of = 33] {};
        \node[draw, circle] (04) [draw = none, right of = 03] {};
        \node[draw, circle, thick, cyan] (14) [below of = 04] {};
        \node[draw, circle, thick, cyan] (24) [below of = 14] {};
        \node[draw, circle] (34) [below of = 24] {};
        \node[draw, circle] (44) [draw = none, below of = 34] {};
        \node[draw, circle] (05) [draw = none, right of = 04] {};
        \node[draw, circle, thick, cyan] (15) [below of = 05] {};
        \node[draw, circle] (25) [below of = 15] {};
        \node[draw, circle] (35) [below of = 25] {};
        \node[draw, circle] (45) [draw = none, below of = 35] {};
        \node[draw, circle] (06) [draw = none, right of = 05] {};
        \node[draw, circle, thick, cyan] (16) [below of = 06] {};
        \node[draw, circle] (26) [below of = 16] {};
        \node[draw, circle] (36) [below of = 26] {};
        \node[draw, circle] (46) [draw = none, below of = 36] {};
        \node[draw, circle] (07) [draw = none, right of = 06] {};
        \node[draw, circle, thick, cyan] (17) [below of = 07] {};
        \node[draw, circle] (27) [below of = 17] {};
        \node[draw, circle] (37) [below of = 27] {};
        \node[draw, circle] (47) [draw = none, below of = 37] {};
        \node[draw, circle] (08) [draw = none, right of = 07] {};
        \node[draw, circle, thick, cyan] (18) [below of = 08] {};
        \node[draw, circle] (28) [below of = 18] {};
        \node[draw, circle] (38) [below of = 28] {};
        \node[draw, circle] (48) [draw = none, below of = 38] {};
        \node[draw, circle] (09) [draw = none, right of = 08] {};
        \node[draw, circle, thick, cyan] (19) [draw = none, below of = 09] {};
        \node[draw, circle] (29) [draw = none, below of = 19] {};
        \node[draw, circle] (39) [draw = none, below of = 29] {};
        \node[draw, circle] (49) [draw = none, below of = 39] {};

        \path
(10) edge [dashed] (11)
(01) edge [dashed] (11)
        (20) edge [dashed] (21)
        (11) edge (21)
        (30) edge [dashed] (31)
        (21) edge [thick, LimeGreen] (31)
        (31) edge [dashed] (41)
        (11) edge (12)
        (02) edge [dashed] (12)
        (21) edge (22)
        (12) edge (22)
        (31) edge (32)
        (22) edge [thick, LimeGreen] (32)
        (32) edge [dashed] (42)
        (12) edge (13)
        (03) edge [dashed] (13)
        (22) edge (23)
        (13) edge (23)
        (32) edge (33)
        (23) edge [thick, LimeGreen] (33)
        (33) edge [dashed] (43)
        (13) edge (14)
        (04) edge [dashed] (14)
        (23) edge (24)
        (14) edge (24)
        (33) edge (34)
        (24) edge [thick, red] (34)
        (34) edge [dashed] (44)
        (14) edge (15)
        (05) edge [dashed] (15)
        (24) edge [thick, red] (25)
        (15) edge [thick, red] (25)
        (34) edge (35)
        (25) edge (35)
        (35) edge [dashed] (45)
        (15) edge (16)
        (06) edge [dashed] (16)
        (25) edge (26)
        (16) edge [thick, LimeGreen] (26)
        (35) edge (36)
        (26) edge (36)
        (36) edge [dashed] (46)
        (16) edge (17)
        (07) edge [dashed] (17)
        (26) edge (27)
        (17) edge [thick, LimeGreen] (27)
        (36) edge (37)
        (27) edge (37)
        (37) edge [dashed] (47)
        (17) edge (18)
        (08) edge [dashed] (18)
        (27) edge (28)
        (18) edge [thick, LimeGreen] (28)
        (37) edge (38)
        (28) edge (38)
        (38) edge [dashed] (48)
        (18) edge [dashed] (19)
        (28) edge [dashed] (29)
        (38) edge [dashed] (39)
        ;
    \end{tikzpicture}

    \caption{Representation of a basic clause for a broken border assignment.}

    \label{fig:tseitin-dp}
\end{figure}

